Gradient Descent-Ascent Provably Converges to Strict Local Minmax Equilibria with a Finite Timescale Separation

We study the role that a finite timescale separation parameter $\tau$ has on gradient descent-ascent in two-player non-convex, non-concave zero-sum games where the learning rate of player 1 is denoted by $\gamma_1$ and the learning rate of player 2 is defined to be $\gamma_2=\tau\gamma_1$. Existing work analyzing the role of timescale separation in gradient descent-ascent has primarily focused on the edge cases of players sharing a learning rate ($\tau =1$) and the maximizing player approximately converging between each update of the minimizing player ($\tau \rightarrow \infty$). For the parameter choice of $\tau=1$, it is known that the learning dynamics are not guaranteed to converge to a game-theoretically meaningful equilibria in general. In contrast, Jin et al. (2020) showed that the stable critical points of gradient descent-ascent coincide with the set of strict local minmax equilibria as $\tau\rightarrow\infty$. In this work, we bridge the gap between past work by showing there exists a finite timescale separation parameter $\tau^{\ast}$ such that $x^{\ast}$ is a stable critical point of gradient descent-ascent for all $\tau \in (\tau^{\ast}, \infty)$ if and only if it is a strict local minmax equilibrium. Moreover, we provide an explicit construction for computing $\tau^{\ast}$ along with corresponding convergence rates and results under deterministic and stochastic gradient feedback. The convergence results we present are complemented by a non-convergence result: given a critical point $x^{\ast}$ that is not a strict local minmax equilibrium, then there exists a finite timescale separation $\tau_0$ such that $x^{\ast}$ is unstable for all $\tau\in (\tau_0, \infty)$. Finally, we empirically demonstrate on the CIFAR-10 and CelebA datasets the significant impact timescale separation has on training performance.

==> secs/tikzfigconvergencelemma.tex <==
\begin{tikzpicture}[scale=2]
    \def\eigone{4}
    \def\axcol{black!75}
    \draw[very thick, <->, \axcol] (-1.5,0) --  (2,0);
    \node at (1.8,-0.4/2) {\small{\tt$\mathrm{Re}(z)$}};
    \draw[very thick, <->,\axcol] (0,-1.5) --  (0,1.5);
    \node at (0.3,1.4) {\small$\Im(z)$};
 \def\eigone{1.5}  
 \def\vlen{0.05}
            \draw[very thick] (\eigone-\vlen,-\eigone+2+\vlen) -- (\eigone+\vlen,-\eigone+2-\vlen);
            \node at (\eigone-\vlen,-\eigone+2+\vlen+0.1) {$\lambda_2$};
    \draw[very thick] (\eigone-\vlen,-\eigone+2-\vlen) -- (\eigone+\vlen,-\eigone+2+\vlen);
      \draw[very thick] (\eigone-\vlen,\eigone-2+\vlen) -- (\eigone+\vlen,\eigone-2-\vlen);
    \draw[very thick] (\eigone-\vlen,\eigone-2-\vlen) -- (\eigone+\vlen,\eigone-2+\vlen);
    \node at (\eigone-\vlen,\eigone-2-\vlen-0.1) {$\lambda_1$};
 
  \def\eigone{-1.25}  
  \def\eigtwo{1.5/2}
        \draw[very thick] (\eigtwo-0.1/2,\eigone+0.1/2) -- (\eigtwo+0.1/2,\eigone-0.1/2);
    \draw[very thick] (\eigtwo-0.1/2,\eigone-0.1/2) -- (\eigtwo+0.1/2,\eigone+0.1/2);
      \node at (\eigtwo-0.1/2+0.25,\eigone-0.1/2+0.1) {$\lambda_3$};

       
       \draw[very thick,Gray, dotted] (0,0) -- (0.75,1.25);
       

       \draw[ very thick, black, fill=Gray!15, fill opacity=0.2] (0,0) circle (1cm);
       
       \draw[Gray] (1,-0.1/2) -- (1,0.1/2);
       \draw[Gray] (0.75,-0.1/2) -- (0.75,0.1/2);
       \node at (1.075,-0.25/2) {\tt $1$};
       
       \draw (1.5/8,2.5/8) arc (30.9638:11:1);
       \node at (0.75/2,0.45/2) {$\theta$};
       \node[Red] at (0.9,1.275) { ${\lambdam}$};
       
       \draw[Red, dashed, very thick, draw opacity=1] (0,0) -- (1.5/2,0);
         \draw[Red, very thick, draw opacity=1] (\vlen,2.5/2) -- (-\vlen,2.5/2);
       \node[Red] at (0.75/2,-0.35/2) {\small ${\mathrm{Re}({\lambdam})}$};
       \draw[Red, dashed, very thick, draw opacity=1] (0,0) -- (0,2.5/2);
       \node[Red, rotate=90] at (-0.35/2,1.2/2) {\small $\mathrm{Im}({\lambdam})$};
       \draw[Red,  very thick, draw opacity=1] (1.5/2,-\vlen) -- (1.5/2,\vlen);
                  
\draw[ thick,dashed, Blue] (0,0) circle (0.858cm);
\def\lamonereal{0.435}
\def\lamoneimg{0.76}
    \draw[ultra thick, Blue,<-, draw opacity=1] (\lamonereal,\lamoneimg) -- (0.75,1.25);
        \draw[ultra thick, Blue,<-, draw opacity=1] (\lamonereal,-\lamoneimg) -- (0.75,-1.25);
   \draw[very thick, Red] (\eigtwo-0.1/2,-\eigone+0.1/2) -- (\eigtwo+0.1/2,-\eigone-0.1/2);
          \draw[very thick,Red] (\eigtwo-\vlen,-\eigone-\vlen) -- (\eigtwo+\vlen,-\eigone+\vlen);  
    
    \def\lamtworeal{0.075}
\def\lamtwoimg{0.328}
     \draw[very thick, dashed, black!75!white,->, draw opacity=0.75] (1.5,0.5) -- (\lamtworeal,\lamtwoimg);
        \draw[very thick, dashed, black!75!white,->, draw opacity=0.75] (1.5,-0.5) -- (\lamtworeal,-\lamtwoimg);
    \end{tikzpicture}





